Attention-based Information Fusion using Multi-Encoder-Decoder Recurrent Neural Networks

With the rising number of interconnected devices and sensors, modeling distributed sensor networks is of increasing interest. Recurrent neural networks (RNN) are considered particularly well suited for modeling sensory and streaming data. When predicting future behavior, incorporating information from neighboring sensor stations is often beneficial. We propose a new RNN based architecture for context specific information fusion across multiple spatially distributed sensor stations. Hereby, latent representations of multiple local models, each modeling one sensor station, are jointed and weighted, according to their importance for the prediction. The particular importance is assessed depending on the current context using a separate attention function. We demonstrate the effectiveness of our model on three different real-world sensor network datasets.

==> multi-encoder-decoder3.tex <==
\documentclass[preview]{standalone}

\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usepackage{xifthen}
\usepackage{amsmath}
\usetikzlibrary{fit,calc,positioning,decorations.pathreplacing,matrix}
\begin{document}

\begin{tikzpicture}
	
	\foreach \row in {0, 3.5,6.5} {  
		% boxes	
		\draw [black] (0, \row) rectangle (1, \row + 1);	
		\draw [black]  (1.7, \row) rectangle (2.7, \row + 1);	
			
		\draw [black]  (4.3, \row) rectangle (5.3, \row + 1);
		\draw [black]  (6, \row) rectangle (7, \row + 1);	
		
		
		\draw [black]  (10, \row) rectangle (11, \row + 1);	
		\draw [black]  (11.7, \row) rectangle (12.7, \row + 1);	
		
		\draw [black]  (14.3, \row) rectangle (15.3, \row + 1);
		\draw [black]  (16, \row) rectangle (17, \row + 1);
		
		% dot, dot, dot
		\draw[black, fill=black] (3.2, \row + 0.2) circle (0.2ex);
		\draw[black, fill=black] (3.5, \row + 0.2) circle (0.2ex);
		\draw[black, fill=black] (3.8, \row + 0.2) circle (0.2ex);
		
		\draw[black, fill=black] (13.2, \row + 0.2) circle (0.2ex);
		\draw[black, fill=black] (13.5, \row + 0.2) circle (0.2ex);
		\draw[black, fill=black] (13.8, \row + 0.2) circle (0.2ex);	
		
		% transition arrows large
		\draw [semithick,->] (1, \row + 0.5) -- (1.7, \row + 0.5);
		\draw [semithick,->] (5.3, \row + 0.5) -- (6, \row + 0.5);
		
		\draw [semithick,->] (11, \row + 0.5) -- (11.7, \row + 0.5);
		\draw [semithick,->] (15.3, \row + 0.5) -- (16, \row + 0.5);
		
		% transition arrows small			
		\draw [semithick,->] (2.7, \row + 0.5) -- (3, \row + 0.5);
		\draw [semithick,->] (4, \row + 0.5) -- (4.3, \row + 0.5);	
		
		\draw [semithick,->] (12.7, \row + 0.5) -- (13, \row + 0.5);
		\draw [semithick,->] (14, \row + 0.5) -- (14.3, \row + 0.5);	
		
		% input arrows
		\draw [semithick, ->] (0.5, \row - 0.3) -- (0.5, \row);
		\draw [semithick, ->] (2.2, \row - 0.3) -- (2.2, \row);
		\draw [semithick, ->] (4.8, \row - 0.3) -- (4.8, \row);
		\draw [semithick, ->] (6.5, \row - 0.3) -- (6.5, \row);
		
		\draw [semithick, ->] (12.2, \row - 0.3) -- (12.2, \row);
		\draw [semithick, ->] (14.8, \row - 0.3) -- (14.8, \row);
		\draw [semithick, ->] (16.5, \row - 0.3) -- (16.5, \row);
		
		% output arrows	
		\draw [semithick, ->] (10.5, \row + 1) -- (10.5, \row + 1.3);
		\draw [semithick, ->] (12.2, \row + 1) -- (12.2, \row + 1.3);
		\draw [semithick, ->] (14.8, \row + 1) -- (14.8, \row + 1.3);
		\draw [semithick, ->] (16.5, \row + 1) -- (16.5, \row + 1.3);
		
		% copy arrows complete
		\draw [dotted] (10.5, \row + 1.3) to (11.35, \row + 1.3) to (11.35, \row - 0.3) to (12.2, \row - 0.3);
		\draw [dotted] (14.8, \row + 1.3) to (15.65, \row + 1.3) to (15.65, \row - 0.3) to (16.5, \row - 0.3);
	
%		% attention boxes
%		\draw[black] (9, \row + 0.5) circle (0.2);
%		\node at (9, \row + 0.5) {+};
	
		% attention arrows out
		\draw [semithick, ->] (9.2, \row + 0.5) -- (10, \row + 0.5);
	
		
		% labels last row
		\ifthenelse{\equal{\row}{0}}{
			
			% representation label e
			\node at (7.55, \row +0.7) {$e_E$};
			
			% representation label c
			\node at (9.45, \row +0.7) {$c_D$};
			
			% input labels encoder
			\node at (0.5, \row - 0.55) {$\mathcal{X}_{E, t_0-T, :}$};
			\node at (2.2, \row - 0.55) {$\mathcal{X}_{E, t_0-T+1, :}$};
			
			\node at (4.8, \row - 0.55) {$\mathcal{X}_{E, t_0-1, :}$};
			\node [rectangle] at (6.5, \row - 0.55) {$\mathcal{X}_{E, t_0, :}$};
			
			% input labels decoder
			\node at (12.2, \row - 0.55) {$\mathcal{\widehat{Y}}_{D, t_0+1, :}$};
			
			\node at (14.8, \row - 0.55) {$\mathcal{\widehat{Y}}_{D, t_0+L-2, :}$};
			\node at (16.5, \row - 0.55) {$\mathcal{\widehat{Y}}_{D, t_0+L-1, :}$};			
			
			
			% output labels
			\node at (10.5, \row + 1.55) {$\mathcal{\widehat{Y}}_{D, t_0+1, :}$};
			\node at (12.2, \row + 1.55) {$\mathcal{\widehat{Y}}_{D, t_0+2, :}$};
			
			\node at (14.8, \row + 1.55) {$\mathcal{\widehat{Y}}_{D, t_0+L-1, :}$};
			\node at (16.5, \row + 1.55) {$\mathcal{\widehat{Y}}_{D, t_0+L, :}$};		
			
%			% attention arrows in
			\draw[semithick, ->] (7, \row + 0.5) -- (7.8, 0 + 0.5);
%			\draw [semithick, ->] (7.75, \row + 0.5) -- (8.8, 3.5 + 0.5);
%			\draw [semithick, ->] (7.75, \row + 0.5) -- (8.8, 6.5 + 0.5);
		}
		
		% labels middel row
		\ifthenelse{\equal{\row}{3.5}}{
			
			% representation label e
			\node at (7.55, \row +0.7)  {$e_2$};
			
			% representation label c
			\node at (9.45, \row +0.7) {$c_2$};
			
			% input labels encoder
			\node at (0.5, \row - 0.55) {$\mathcal{X}_{2, t_0-T, :}$};
			\node at (2.2, \row - 0.55) {$\mathcal{X}_{2, t_0-T+1, :}$};
			
			\node at (4.8, \row - 0.55) {$\mathcal{X}_{2, t_0-1, :}$};
			\node [rectangle] at (6.5, \row - 0.55) {$\mathcal{X}_{2, t_0, :}$};
			
			% input labels decoder
			\node at (12.2, \row - 0.55) {$\mathcal{\widehat{Y}}_{2, t_0+1, :}$};
			
			\node at (14.8, \row - 0.55) {$\mathcal{\widehat{Y}}_{2, t_0+L-2, :}$};
			\node at (16.5, \row - 0.55) {$\mathcal{\widehat{Y}}_{2, t_0+L-1, :}$};			
						
			
			% output labels
			\node at (10.5, \row + 1.55) {$\mathcal{\widehat{Y}}_{2, t_0+1, :}$};
			\node at (12.2, \row + 1.55) {$\mathcal{\widehat{Y}}_{2, t_0+2, :}$};
			
			\node at (14.8, \row + 1.55) {$\mathcal{\widehat{Y}}_{2, t_0+L-1, :}$};
			\node at (16.5, \row + 1.55) {$\mathcal{\widehat{Y}}_{2, t_0+L, :}$};		
			
%			% attention arrows in
%			\draw[semithick, ->] (7.75, \row + 0.5) -- (8.8, 0 + 0.5);
			\draw [semithick, ->] (7, \row + 0.5) -- (7.8, 3.5 + 0.5);
%			\draw [semithick, ->] (7.75, \row + 0.5) -- (8.8, 6.5 + 0.5);
		}
		
		% labels top row
		\ifthenelse{\equal{\row}{6.5}}{
			
			% representation label e
			\node at (7.55, \row +0.7) {$e_1$};
			
			% representation label c
			\node at (9.45, \row +0.7) {$c_1$};
			
			% input labels encoder
			\node at (0.5, \row - 0.55) {$\mathcal{X}_{1, t_0-T, :}$};
			\node at (2.2, \row - 0.55) {$\mathcal{X}_{1, t_0-T+1, :}$};
			
			\node at (4.8, \row - 0.55) {$\mathcal{X}_{1, t_0-1, :}$};
			\node [rectangle] at (6.5, \row - 0.55) {$\mathcal{X}_{1, t_0, :}$};
			
			% input labels decoder
			\node at (12.2, \row - 0.55) {$\mathcal{\widehat{Y}}_{1, t_0+1, :}$};
			
			\node at (14.8, \row - 0.55) {$\mathcal{\widehat{Y}}_{1, t_0+L-2, :}$};
			\node at (16.5, \row - 0.55) {$\mathcal{\widehat{Y}}_{1, t_0+L-1, :}$};		
			
			% output labels
			\node at (10.5, \row + 1.55) {$\mathcal{\widehat{Y}}_{1, t_0+1, :}$};
			\node at (12.2, \row + 1.55) {$\mathcal{\widehat{Y}}_{1, t_0+2, :}$};
			
			\node at (14.8, \row + 1.55) {$\mathcal{\widehat{Y}}_{1, t_0+L-1, :}$};
			\node at (16.5, \row + 1.55) {$\mathcal{\widehat{Y}}_{1, t_0+L, :}$};		
			
%			% attention arrows in
%			\draw[semithick, ->] (7.75, \row + 0.5) -- (8.8, 0 + 0.5);
%			\draw [semithick, ->] (7.75, \row + 0.5) -- (8.8, 3.5 + 0.5);
			\draw [semithick, ->] (7, \row + 0.5) -- (7.8, 6.5 + 0.5);			
		}		

	}
	
	% curly braces
%	\draw [decorate,decoration={brace,amplitude=10pt,mirror},line width=1pt] (0,-1) -- (6.95,-1);
%	\draw [decorate,decoration={brace,amplitude=10pt,mirror},line width=1pt] (7.1,-1) -- (9.9,-1);
%	\draw [decorate,decoration={brace,amplitude=10pt,mirror},line width=1pt] (10.05,-1) -- (17,-1);
	
	% dashed boxes
	\draw [black, dashed] (-0.3, -1) rectangle (7.3, 8.5);	
%	\draw [black, dashed] (7.3, -1) -- (9.7, -1);
%	\draw [black, dashed] (7.3, 8.5) -- (9.7, 8.5);		
	\draw [black, dashed] (9.7, -1) rectangle (17.5, 8.5);	
	
	% interconnection box
	\draw [black] (7.8, -0.7) rectangle (9.2, 8.3);
	
	% text for curly braces
	\node at (3.5, 9) {Parallel Encoders - $f_\text{enc}$};
	\node[rotate=90] at (8.5, 4) {Attention-based interconnection Layer - $f_\text{con}$};
	\node at (13.5, 9) {Parallel Decoders - $f_\text{dec}$};
	
	% vertical dot, dot, dot
	\draw[black, fill=black] (1.33, 2.2) circle (0.2ex);
	\draw[black, fill=black] (1.33, 1.9) circle (0.2ex);
	\draw[black, fill=black] (1.33, 1.6) circle (0.2ex);
	
	\draw[black, fill=black] (5.63, 2.2) circle (0.2ex);
	\draw[black, fill=black] (5.63, 1.9) circle (0.2ex);
	\draw[black, fill=black] (5.63, 1.6) circle (0.2ex);
	
	\draw[black, fill=black] (11.33, 2.5) circle (0.2ex);
	\draw[black, fill=black] (11.33, 2.2) circle (0.2ex);
	\draw[black, fill=black] (11.33, 1.9) circle (0.2ex);
	
	\draw[black, fill=black] (15.63, 2.5) circle (0.2ex);
	\draw[black, fill=black] (15.63, 2.2) circle (0.2ex);
	\draw[black, fill=black] (15.63, 1.9) circle (0.2ex);
	
\end{tikzpicture}


\end{document}
